Beamforming Tradeoff for Sensing and Communication in Cell-Free MIMO

This paper studies optimal joint beamforming (BF) for joint sensing and communication (JSAC) in small-scale cell-free MIMO (CF-MIMO) systems. While prior works have explored JSAC optimization using methods such as successive convex approximation (SCA) and semidefinite relaxation (SDR), many of these approaches either lack global optimality or require additional rank-reduction steps. In contrast, we propose an SDR-based optimization framework that guarantees globally optimal solutions without post-processing. To benchmark its performance, we introduce a standalone BF strategy that dedicates each access point (AP) exclusively to either communication or sensing. The proposed formulation builds upon a general multi-user system model, enabling future extensions beyond the single-user setting. Overall, our framework offers a globally optimal and computationally efficient BF design, providing valuable insights for the development of next-generation wireless networks.

==> ploten.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}
    [
        xlabel={Communication $\mathrm{SNR}_{\mathrm{c}}$ [dB]},
        ylabel={Sensing $\mathrm{SNR}_{\mathrm{s}}$ [dB]},
        title={Achievable $(\mathrm{SNR}_{\mathrm{s}}, \mathrm{SNR}_{\mathrm{c}})$ Region for Sensing and Communication},
        xmin=0,
        ymin=0,
        grid=major,
        legend style={
            at={(0.3,0.3)},
            anchor=south,
            font=\scriptsize,
            cells={anchor=west},
            fill=white,
            fill opacity=0.85,
            draw=black!40,
            line width=0.3pt,
            rounded corners=5pt, %倒圆角，如果存在legend与图表中线叠加的话，可以通过倒圆角解决。
            inner xsep=0pt,
            inner ysep=0pt,
            row sep=0pt
        }
    ]
    \node[anchor=south west] at (axis cs: 1.5, 11) { $\alpha = 0$};
\draw[->,line width=0.25mm] (axis cs: 2, 12) -- (axis cs: 1, 13.3);  % 画箭头

\node[anchor=north east] at (axis cs: 6, 1.8) { $\alpha = 1$};
\draw[->,line width=0.25mm] (axis cs: 6, 1) -- (axis cs: 6.8, 2);  % 画箭头

% 蓝线绘图（不加 legend）
\addplot[color=blue, line width=2pt, forget plot]
    table [col sep=comma] {SNRregion.csv};
\addlegendimage{legend image code/.code={
  \draw[blue, line width=2pt] (0.2cm,0cm) -- (0.4cm,0cm);
}}
\addlegendentry{Achievable ($\mathrm{SNR}_{\mathrm{s}}, \mathrm{SNR}_{\mathrm{c}}$) Region}

        
        \addplot[color=Orange, only marks, mark=diamond*, mark size=3pt] table [col sep=comma] {SNR_points.csv};
        \addlegendentry{Optimal Trade-off Points} % 这里添加图例;
        
        \addplot[color=Red, only marks, mark=*, mark size=3pt] table [col sep=comma] {SNRa.csv};
        \addlegendentry{MRT for Communication} % 这里添加图例;
        
        \addplot[color=Cyan, only marks, mark=*, mark size=3pt] table [col sep=comma] {SNRb.csv};
        \addlegendentry{MRT for Sensing} % 这里添加图例;
        
        \addplot[color=Purple, only marks, mark=square*, mark size=3pt] table [col sep=comma] {SNR_ZF.csv};
        \addlegendentry{Zero-Forcing BF} % 这里添加图例;
        
        \addplot[color=Green, only marks, mark=triangle*, mark size=3pt] table [col sep=comma] {SNR_base.csv};
        \addlegendentry{Standalone BF} % 这里添加图例;      
    \end{axis}
\end{tikzpicture}
\caption{Performance comparison of different beamforming techniques for fixed channels. The channels are randomly generated as Gaussian-distributed vectors with dimension 3.}
\label{Ploten1}

==> sysmod.tex <==

    \begin{tikzpicture}[scale=0.45, transform shape]
    % Define the style for the circles
    \tikzstyle{circleStyle} = [draw, circle, minimum size=2cm, line width=0.8mm]
   \tikzstyle{rectStyle} = [draw, minimum width=2cm, minimum height=1cm, line width=0.8mm]

    % Draw the large circle with DU in it
   \node[circleStyle] (CPU) at (-3, 0) {$\mathbf{CPU}$};
    

   
 \coordinate (AP_{1}) at (1, 2);
 \coordinate (AP_{2}) at (1, -2);
     % Define the point (7, 1.5) where the arrows will point to
    \coordinate (TargetPoint1) at (6, -1);

    \coordinate (UE1LeftMiddle) at (6, 1.4); % This is the middle point on the left side of UE1

    %画AP1
 \draw[fill=black!90] (1,0.8) rectangle (2.2,3.2);% (1,1) unten links Eckpunkt, (1.8, 3) oben rechts eckpunkt. 黑色长方形
   \draw[fill=white] (1.1,0.9) rectangle (2.1,3.1);%白色长方形
   
 \node at (1.6,2) {$\mathbf{AP\, 1}$};
 \draw[line width=0.5mm] (2.2,2.8) -- (2.5,2.8);
  \draw[line width=0.5mm] (2.5,2.8) -- (2.5,3.2); %第一个antenna的竖线，主干。自下往上。
  %画分叉，分叉交点是(2.5,3.5)
  \draw[line width=0.5mm] (2.3,3.6) -- (2.5,3.2); %左边的分叉
   \draw[line width=0.5mm] (2.7,3.6) -- (2.5,3.2); %右边的分叉
   
   \fill (2.5,2.5) circle (1mm);
   \fill (2.5,2.2) circle (1mm);
 \fill (2.5,1.9) circle (1mm);

 \draw[line width=0.5mm] (2.2,1.0) -- (2.5,1.0);
\draw[line width=0.5mm] (2.5,1.0) -- (2.5,1.4); %第一个antenna的竖线，主干。自下往上。
  %画分叉，分叉交点是(2.5,3.5)
  \draw[line width=0.5mm] (2.3,1.8) -- (2.5,1.4); %左边的分叉
   \draw[line width=0.5mm] (2.7,1.8) -- (2.5,1.4); %右边的分叉
   
 %画AP2
 \draw[fill=black!90] (1,-0.8) rectangle (2.2,-3.2);% (1,1) unten links Eckpunkt, (1.8, 3) oben rechts eckpunkt. 黑色长方形
   \draw[fill=white] (1.1,-0.9) rectangle (2.1,-3.1);%白色长方形
   
 \node at (1.6,-2) {$\mathbf{AP\, 2}$};
 \draw[line width=0.5mm] (2.2,-3) -- (2.5,-3);
  \draw[line width=0.5mm] (2.5,-3) -- (2.5,-2.6); %第一个antenna的竖线，主干。自下往上。
  %画分叉，分叉交点是(2.5,-2.4)
  \draw[line width=0.5mm] (2.3,-2.2) -- (2.5,-2.6); %左边的分叉
   \draw[line width=0.5mm] (2.7,-2.2) -- (2.5,-2.6); %右边的分叉
   
   \fill (2.5,-1.5) circle (1mm);
   \fill (2.5,-1.8) circle (1mm);
 \fill (2.5,-2.1) circle (1mm);
 
\draw[line width=0.5mm] (2.2,-1.2) -- (2.5,-1.2);
  \draw[line width=0.5mm] (2.5,-1.2) -- (2.5,-0.8); %第一个antenna的竖线，主干。自下往上。
  %画分叉，分叉交点是(2.5,-2.4)
  \draw[line width=0.5mm] (2.3,-0.4) -- (2.5,-0.8); %左边的分叉
   \draw[line width=0.5mm] (2.7,-0.4) -- (2.5,-0.8); %右边的分叉

%画UE
\draw[fill=black!90] (6.4,0.8) rectangle (8.0,2);% (1,1) unten links Eckpunkt, (1.8, 3) oben rechts eckpunkt. 黑色长方形
   \draw[fill=white] (6.5,0.9) rectangle (7.9, 1.9);%白色长方形
   
 \node at (7.2,1.4) {\Large$\mathbf{UE}$};
 \draw[line width=0.5mm] (6.0,1.6) -- (6.4,1.6);
  \draw[line width=0.5mm] (6.0,1.6) -- (6.0,2.0); %第一个antenna的竖线，主干。自下往上。
  %画分叉，分叉交点是(2.5,-2.4)
  \draw[line width=0.5mm] (5.7,2.4) -- (6.0,2.0); %左边的分叉
   \draw[line width=0.5mm] (6.3,2.4) -- (6.0,2.0); %右边的分叉
    \node at (6.8, -1) {\includegraphics[width=1.5cm]{Bilder/auto.png}}; 
% Draw arrows from AP1 to UE1 and Target, with adjusted starting position
\draw[->, blue, ultra thick] ($(AP_{1}.east) + (1.8,0)$) -- (UE1LeftMiddle) node[midway, above, sloped] {\Large$\mathbf{h}_1$};

\draw[->, purple, ultra thick] ($(AP_{1}.east) + (1.8,0)$) -- (TargetPoint1) node[midway, above, sloped] {\Large$\mathbf{g}_1$};

    % Draw arrows from the rightmost point of AP2 to the target point
    \draw[->, blue, ultra thick] ($(AP_{2}.east)+ (1.8,0)$) -- (UE1LeftMiddle) node[midway, above, sloped] {\Large$\mathbf{h}_2$};

    % Draw arrows from AP2 to UE1 and Target
    \draw[->, purple, ultra thick] ($(AP_{2}.east)+ (1.8,0)$)  --  (TargetPoint1)  node[midway, above, sloped] {\Large$\mathbf{g}_2$};


\draw[->, ultra thick] (CPU) -- (AP_{1}) 
    node[midway, above, sloped] {\Large$\mathbf{w}_1$} 
    node[midway, below, sloped] {\Large${s}_1$}; 

\draw[->, ultra thick] (CPU) -- (AP_{2}) 
    node[midway, above, sloped] {\Large$\mathbf{w}_2$} 
    node[midway, below, sloped] {\Large${s}_2$}; 

    \end{tikzpicture}
    \caption{Beamforming-Based Joint Communication and Sensing System Model} % Caption for the figure
    \label{fig1} % Label for referencing the figure


==> sysmod_n.tex <==
    \begin{tikzpicture}[scale=0.45, transform shape]
    % Define the style for the circles
    \tikzstyle{circleStyle} = [draw, circle, minimum size=2cm, line width=0.8mm]
   \tikzstyle{rectStyle} = [draw, minimum width=2cm, minimum height=1cm, line width=0.8mm]

    % Draw the large circle with DU in it
   \node[circleStyle] (CPU) at (-3, 0) {$\mathbf{CPU}$};
    

   
 \coordinate (AP_{1}) at (1, 2);
 \coordinate (AP_{2}) at (1, -2);
     % Define the point (7, 1.5) where the arrows will point to
    \coordinate (TargetPoint1) at (6, -2.5);

    \coordinate (UE1LeftMiddle) at (6, 2.8); % This is the middle point on the left side of UE1

     \coordinate (UE2LeftMiddle) at (5.8, -0.2); % This is the middle point on the left side of UE2

    %画AP1
 \draw[fill=black!90] (1,0.8) rectangle (2.2,3.2);% (1,1) unten links Eckpunkt, (1.8, 3) oben rechts eckpunkt. 黑色长方形
   \draw[fill=white] (1.1,0.9) rectangle (2.1,3.1);%白色长方形
   
 \node at (1.6,2) {$\mathbf{AP\, 1}$};
 \draw[line width=0.5mm] (2.2,2.8) -- (2.5,2.8);
  \draw[line width=0.5mm] (2.5,2.8) -- (2.5,3.2); %第一个antenna的竖线，主干。自下往上。
  %画分叉，分叉交点是(2.5,3.5)
  \draw[line width=0.5mm] (2.3,3.6) -- (2.5,3.2); %左边的分叉
   \draw[line width=0.5mm] (2.7,3.6) -- (2.5,3.2); %右边的分叉
   
   \fill (2.5,2.5) circle (1mm);
   \fill (2.5,2.2) circle (1mm);
 \fill (2.5,1.9) circle (1mm);

 \draw[line width=0.5mm] (2.2,1.0) -- (2.5,1.0);
\draw[line width=0.5mm] (2.5,1.0) -- (2.5,1.4); %第一个antenna的竖线，主干。自下往上。
  %画分叉，分叉交点是(2.5,3.5)
  \draw[line width=0.5mm] (2.3,1.8) -- (2.5,1.4); %左边的分叉
   \draw[line width=0.5mm] (2.7,1.8) -- (2.5,1.4); %右边的分叉
   
 %画AP2
 \draw[fill=black!90] (1,-0.8) rectangle (2.2,-3.2);% (1,1) unten links Eckpunkt, (1.8, 3) oben rechts eckpunkt. 黑色长方形
   \draw[fill=white] (1.1,-0.9) rectangle (2.1,-3.1);%白色长方形
   
 \node at (1.6,-2) {$\mathbf{AP\, 2}$};
 \draw[line width=0.5mm] (2.2,-3) -- (2.5,-3);
  \draw[line width=0.5mm] (2.5,-3) -- (2.5,-2.6); %第一个antenna的竖线，主干。自下往上。
  %画分叉，分叉交点是(2.5,-2.4)
  \draw[line width=0.5mm] (2.3,-2.2) -- (2.5,-2.6); %左边的分叉
   \draw[line width=0.5mm] (2.7,-2.2) -- (2.5,-2.6); %右边的分叉
   
   \fill (6,-1.5+3.2) circle (1mm);
   \fill (6,-1.8+3.2) circle (1mm);
 \fill (6,-2.1+3.2) circle (1mm);

 
   \fill (2.5,-1.5) circle (1mm);
   \fill (2.5,-1.8) circle (1mm);
 \fill (2.5,-2.1) circle (1mm);
 
\draw[line width=0.5mm] (2.2,-1.2) -- (2.5,-1.2);
  \draw[line width=0.5mm] (2.5,-1.2) -- (2.5,-0.8); %第一个antenna的竖线，主干。自下往上。
  %画分叉，分叉交点是(2.5,-2.4)
  \draw[line width=0.5mm] (2.3,-0.4) -- (2.5,-0.8); %左边的分叉
   \draw[line width=0.5mm] (2.7,-0.4) -- (2.5,-0.8); %右边的分叉

%画UE
\draw[fill=black!90] (6.4,0.8+1.5) rectangle (8.0,2+1.5);% (1,1) unten links Eckpunkt, (1.8, 3) oben rechts eckpunkt. 黑色长方形
   \draw[fill=white] (6.5,0.9+1.5) rectangle (7.9, 1.9+1.5);%白色长方形
   
 \node at (7.2,1.4+1.5) {\Large$\mathbf{UE~1}$};
 \draw[line width=0.5mm] (6.0,1.6+1.5) -- (6.4,1.6+1.5);
  \draw[line width=0.5mm] (6.0,1.6+1.5) -- (6.0,2.0+1.5); %第一个antenna的竖线，主干。自下往上。
  %画分叉，分叉交点是(2.5,-2.4)
  \draw[line width=0.5mm] (5.7,2.4+1.5) -- (6.0,2.0+1.5); %左边的分叉
   \draw[line width=0.5mm] (6.3,2.4+1.5) -- (6.0,2.0+1.5); %右边的分叉

    \draw[fill=black!90] (6.4,0.8-1.6) rectangle (8.0,2-1.6);% (1,1) unten links Eckpunkt, (1.8, 3) oben rechts eckpunkt. 黑色长方形
   \draw[fill=white] (6.5,0.9-1.6) rectangle (7.9, 1.9-1.6);%白色长方形
    \node at (7.2,-0.2) {\Large$\mathbf{UE}~K$ };
 \draw[line width=0.5mm] (6.0,1.6-1.6) -- (6.4,1.6-1.6);
  \draw[line width=0.5mm] (6.0,1.6-1.6) -- (6.0,2.0-1.6); %第一个antenna的竖线，主干。自下往上。
  %画分叉，分叉交点是(2.5,-2.4)
  \draw[line width=0.5mm] (5.7,2.4-1.6) -- (6.0,2.0-1.6); %左边的分叉
   \draw[line width=0.5mm] (6.3,2.4-1.6) -- (6.0,2.0-1.6); %右边的分叉
   
    \node at (6.8, -2.5) {\includegraphics[width=1.5cm]{Bilder/auto.png}}; 
% Draw arrows from AP1 to UE1 and Target, with adjusted starting position
\draw[->, blue, ultra thick] ($(AP_{1}.east) + (1.8,0)$) -- (UE1LeftMiddle) node[midway, above, sloped] {\Large$\mathbf{h}_{11}$};

\draw[->, purple, ultra thick] ($(AP_{1}.east) + (1.8,0)$) -- (TargetPoint1) node[pos=0.35, above, sloped] {\Large$\mathbf{g}_1$};

    % Draw arrows from the rightmost point of AP2 to the target point
    \draw[->, blue, ultra thick] ($(AP_{2}.east)+ (1.8,-0.2)$) -- (UE1LeftMiddle) node[near start, above, sloped] {\Large$\mathbf{h}_{21}$};
     \draw[->, blue, ultra thick] ($(AP_{1}.east)+ (1.8,0)$) -- (UE2LeftMiddle) node[pos=0.3, above, sloped] {\Large$\mathbf{h}_{1K}$};
     \draw[->, blue, ultra thick] ($(AP_{2}.east)+ (1.8,-0.2)$) -- (UE2LeftMiddle) node[pos=0.53, above, sloped] {\Large$\mathbf{h}_{2K}$};

    % Draw arrows from AP2 to UE1 and Target
    \draw[->, purple, ultra thick] ($(AP_{2}.east)+ (1.8,-0.2)$)  --  (TargetPoint1)  node[pos=0.4, above, sloped] {\Large$\mathbf{g}_2$};


\draw[->, ultra thick] (CPU) -- (AP_{1}) 
    node[midway, above, sloped] {\Large$\mathbf{w}_1$} 
    node[midway, below, sloped] {\Large${s}_1$}; 

\draw[->, ultra thick] (CPU) -- (AP_{2}) 
    node[midway, above, sloped] {\Large$\mathbf{w}_2$} 
    node[midway, below, sloped] {\Large${s}_2$}; 

    \end{tikzpicture}
    \caption{Beamforming-enabled Joint Communication and Sensing Model for Multi-User CF-MIMO.
} % Caption for the figure
    \label{fig_n} % Label for referencing the figure
